Scenario-Based Verification of Uncertain Parametric MDPs

We consider parametric Markov decision processes (pMDPs) that are augmented with unknown probability distributions over parameter values. The problem is to compute the probability to satisfy a temporal logic specification with any concrete MDP that corresponds to a sample from these distributions. As solving this problem precisely is infeasible, we resort to sampling techniques that exploit the so-called scenario approach. Based on a finite number of samples of the parameters, the proposed method yields high-confidence bounds on the probability of satisfying the specification. The number of samples required to obtain a high confidence on these bounds is independent of the number of states and the number of random parameters. Experiments on a large set of benchmarks show that several thousand samples suffice to obtain tight and high-confidence lower and upper bounds on the satisfaction probability.

==> tikz/UAV-plan.tex <==

\begin{tikzpicture}
\begin{axis}[
	view={120}{40},
width=2.917in,
height=2.95in,
	grid=major,
	xmin=-0.9,xmax=14.4,
	ymin=-0.9,ymax=14.4,
	zmin=-0.9,zmax=14.4,
	enlargelimits=upper,
	xtick={1,3,...,15},
	ytick={1,3,...,15},
	ztick={1,3,...,15},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	x dir=reverse,
	point meta={x},
	colormap={summap}{
		color=(red); color=(red); 
		color=(red); color=(red) 
		color=(red) color=(red) 
		color=(red)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]


	% `pgfplots_scatter4.dat' contains a large sequence of
	% the form
	% l_0   l_1     l_2     
	% 1     6       -1   
		%	 \addplot3[draw=blue!50!black,smooth,very thick] table[x=int,y=y,z=z,opacity=10] {results/UAV-TACAS/data.dat};

		
	\addplot3[only marks,scatter,draw=none,fill=red!80!black,mark=cube*,mark size=6.6,opacity=1] 		table {results/UAV-STTT/obstacles.dat};
	
	\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=6.6] 		table {results/UAV-STTT/goal.dat};
	
	% Uniform
	\addplot3[draw=black,smooth,very thick,clip marker paths=true] table[x=x,y=y,z=z,opacity=10] {results/UAV-STTT/data_uniform.dat};
				
	% Case3     (westbound)
	\addplot3[draw=blue,dashed,smooth,very thick,clip marker paths=true] table[x=x,y=y,z=z,opacity=10] {results/UAV-STTT/data_x_neg.dat};
		
	% Case 2	 (northbound)
	\addplot3[draw=purple,densely dotted,smooth,very thick,clip marker paths=true] table[x=x,y=y,z=z,opacity=10] {results/UAV-STTT/data_y_pos.dat};
					
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1] (9-t,0.5+t+t^2,t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.5,opacity=1] (8-t,2.5+t+0.5*t^2,1+0.5*t^2);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.3,opacity=1] (6.5-t,5.125+1.25*t+0.2*t^2,2.125+1.5*t+2*t^4);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2-24*t^2,7.088
% +2.27*t+0.5*t,9.7872+17.576*t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2,8.492,13.3024);


%	\node[parallelepiped,draw=red,fill=yellow,
 % minimum width=2.5cm,minimum height=1.5cm] (1) {Node One};
	  \node[]  at (930,070) {\includegraphics[height=0.8cm,width=0.8cm]{figures/uav.png}};


\end{axis}
\begin{axis}[
	view={120}{40},
width=2.917in,
height=2.95in,
hide x axis,
hide y axis,
hide z axis,
	grid=major,
	xmin=-0.2,xmax=9.0,
	ymin=-0.2,ymax=8.9,
	zmin=-0.2,zmax=8.9,
	enlargelimits=upper,
	xtick={1,3,...,9},
	ytick={1,3,...,9},
	ztick={1,3,...,9},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	point meta={x},
	colormap={summap}{
		color=(red); color=(red); 
		color=(red); color=(red) 
		color=(red) color=(red) 
		color=(red)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]


	% `pgfplots_scatter4.dat' contains a large sequence of
	% the form
	% l_0   l_1     l_2     
	% 1     6       -1   
	
% 	 \addplot3[draw=blue,smooth,dashed,very thick] table[x=int,y=y,z=z,opacity=10] {results/UAV-TACAS/data.dat};
% 	 \addplot3[draw=black,smooth,very thick,dotted,clip marker paths=true] table[x=int,y=y,z=z,opacity=10] {results/UAV-TACAS/data2.dat};
%   	 \addplot3[draw=green!50!black,smooth,very thick] table[x=int,y=y,z=z] {results/UAV-TACAS/data3.dat};

%	\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=12.5,opacity=1] 		table {scatter22.dat};

% 	\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=11.8] 		table {results/UAV-TACAS/scatter2.dat};

% \addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=11.80,
%         on layer=background] table {results/UAV-TACAS/scatter_plot2.dat};
        
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1] (9-t,0.5+t+t^2,t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.5,opacity=1] (8-t,2.5+t+0.5*t^2,1+0.5*t^2);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.3,opacity=1] (6.5-t,5.125+1.25*t+0.2*t^2,2.125+1.5*t+2*t^4);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2-24*t^2,7.088
% +2.27*t+0.5*t,9.7872+17.576*t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2,8.492,13.3024);


%	\node[parallelepiped,draw=red,fill=yellow,
 % minimum width=2.5cm,minimum height=1.5cm] (1) {Node One};
	  \node[]  at (930,070) {\includegraphics[height=0.8cm,width=0.8cm]{figures/uav.png}};


\end{axis}

\end{tikzpicture}

\iffalse
\begin{tikzpicture}
\begin{axis}[
	view={120}{40},
width=2.917in,
height=2.95in,
	grid=major,
	xmin=-0.2,xmax=9.0,
	ymin=-0.2,ymax=8.9,
	zmin=-0.2,zmax=8.9,
	enlargelimits=upper,
	xtick={1,3,...,9},
	ytick={1,3,...,9},
	ztick={1,3,...,9},
	xlabel={$x$},
	ylabel={$y$},
	zlabel={$z$},
	point meta={x},
	colormap={summap}{
		color=(red); color=(red); 
		color=(red); color=(red) 
		color=(red) color=(red) 
		color=(red)
	},
	scatter/use mapped color={
		draw=mapped color,fill=mapped color!70},
	]


	% `pgfplots_scatter4.dat' contains a large sequence of
	% the form
	% l_0   l_1     l_2     
	% 1     6       -1   
		%	 \addplot3[draw=blue!50!black,smooth,very thick] table[x=int,y=y,z=z,opacity=10] {results/UAV-TACAS/data.dat};
		% \addplot3[draw=black,smooth,very thick,clip marker paths=true] table[x=int,y=y,z=z,opacity=10] {results/UAV-TACAS/data2.dat};
	\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=11.8,opacity=1] 		table {results/UAV-TACAS/scatter22.dat};
		\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=11.8] 		table {results/UAV-TACAS/scatter2.dat};
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1] (9-t,0.5+t+t^2,t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.5,opacity=1] (8-t,2.5+t+0.5*t^2,1+0.5*t^2);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.3,opacity=1] (6.5-t,5.125+1.25*t+0.2*t^2,2.125+1.5*t+2*t^4);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2-24*t^2,7.088
% +2.27*t+0.5*t,9.7872+17.576*t);
% 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2,8.492,13.3024);


%	\node[parallelepiped,draw=red,fill=yellow,
 % minimum width=2.5cm,minimum height=1.5cm] (1) {Node One};
	  \node[]  at (930,070) {\includegraphics[height=0.8cm,width=0.8cm]{figures/uav.png}};


\end{axis}
% \begin{axis}[
% 	view={120}{40},
% width=2.917in,
% height=2.95in,
% hide x axis,
% hide y axis,
% hide z axis,
% 	grid=major,
% 	xmin=-0.2,xmax=9.0,
% 	ymin=-0.2,ymax=8.9,
% 	zmin=-0.2,zmax=8.9,
% 	enlargelimits=upper,
% 	xtick={1,3,...,9},
% 	ytick={1,3,...,9},
% 	ztick={1,3,...,9},
% 	xlabel={$x$},
% 	ylabel={$y$},
% 	zlabel={$z$},
% 	point meta={x},
% 	colormap={summap}{
% 		color=(red); color=(red); 
% 		color=(red); color=(red) 
% 		color=(red) color=(red) 
% 		color=(red)
% 	},
% 	scatter/use mapped color={
% 		draw=mapped color,fill=mapped color!70},
% 	]


% 	% `pgfplots_scatter4.dat' contains a large sequence of
% 	% the form
% 	% l_0   l_1     l_2     
% 	% 1     6       -1   
% 			 \addplot3[draw=blue,smooth,dashed,very thick] table[x=int,y=y,z=z,opacity=10] {results/UAV-TACAS/data.dat};
% 		 \addplot3[draw=black,smooth,very thick,dotted,clip marker paths=true] table[x=int,y=y,z=z,opacity=10] {results/UAV-TACAS/data2.dat};
% 		 		 			 \addplot3[draw=green!50!black,smooth,very thick] table[x=int,y=y,z=z] {results/UAV-TACAS/data3.dat};

% %	\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=12.5,opacity=1] 		table {scatter22.dat};
% 		\addplot3[only marks,draw=blue!20!black,fill=green!80!black,mark=cube*,mark size=11.8] 		table {results/UAV-TACAS/scatter2.dat};
% 		             		\addplot3[only marks,scatter,draw=none,fill=red,mark=cube*,mark size=11.80,
%                 on layer=background] 		table {results/UAV-TACAS/scatter_plot2.dat};
% % 		 \addplot3[variable=t,mesh,draw=black,domain=0:1] (9-t,0.5+t+t^2,t);
% % 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.5,opacity=1] (8-t,2.5+t+0.5*t^2,1+0.5*t^2);
% % 		 \addplot3[variable=t,mesh,draw=black,domain=0:1.3,opacity=1] (6.5-t,5.125+1.25*t+0.2*t^2,2.125+1.5*t+2*t^4);
% % 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2-24*t^2,7.088
% % +2.27*t+0.5*t,9.7872+17.576*t);
% % 		 \addplot3[variable=t,mesh,draw=black,domain=0:0.2,opacity=1] (5.2,8.492,13.3024);


% %	\node[parallelepiped,draw=red,fill=yellow,
%  % minimum width=2.5cm,minimum height=1.5cm] (1) {Node One};
% 	  \node[]  at (930,070) {\includegraphics[height=0.8cm,width=0.8cm]{figures/uav.png}};


% \end{axis}

\end{tikzpicture}
\fi

==> tikz/algorithm.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{shapes}

\tikzstyle{node} = [rectangle, rounded corners, minimum width=1.7cm, text width=1.7cm, minimum height=1.1cm, text centered, draw=black, fill=gray!15]

\resizebox{\linewidth}{!}{%
	\begin{tikzpicture}[node distance=4.2cm,->,>=stealth,line width=0.3mm,auto,
		main node/.style={circle,draw,font=\sffamily\bfseries}]
		
		\newcommand\xshift{-1cm}
		\newcommand\yshift{-2.9cm}
		
		\node (sampler) [node] {Sample \\ parameters};
		\node (checker) [node, right of=sampler, xshift=-1.4cm] {Model \\ checker};
		\node (split) [right of=checker, xshift=-1.6cm] {};
		\node (thm1) [node, right of=checker, xshift=-0.8cm, yshift=1cm] {\textbf{Theorem 1} \\ (variable $\lambda$)};
		\node (thm2) [node, right of=checker, xshift=-0.8cm, yshift=-1cm] {\textbf{Theorem 2} \\ (fixed $\lambda$)};
		
		%%%
		
		\node (in1) [above of=sampler, yshift=\yshift] {};
		\node (in2) [above of=checker, yshift=\yshift] {};
		\node (in_thm1) [above of=thm1, yshift=\yshift] {};
		\node (in_thm2) [below of=thm2, yshift=-\yshift] {};
		\node (out1) [right of=thm1, xshift=-1.7cm] {};
		\node (out2) [right of=thm2, xshift=-1.7cm] {};
		
		%%%
		
		\draw [->] (in1) -- (sampler) node [xshift=0.5cm, pos=0.0, above, align=left, font=\sffamily\small] {1) Distribution $\PP$ over $\paramspace[\pmdp]$ \\ 2) Sample size $N$};
		
		\draw [->] (in2) -- (checker) node [xshift=0.3cm, pos=0.0, above, align=left, font=\sffamily\small] {pMDP $\vmdp$};
		
		\draw [->] (in_thm1) -- (thm1) node [pos=0.0, above, align=left, font=\sffamily\small] {1) Spec. $\varphi$ (without threshold) \\ 2) Bound $\eta$ or confidence $\beta$};
		
        \draw [->] (in_thm2) -- (thm2) node [pos=0.0, below, align=left, font=\sffamily\small] {1) Spec. $\varphi$ (fixed threshold $\lambda$) \\ 2) Bound $\eta$ or confidence $\beta$};
		
% 		%%%
		
		\draw [->] (sampler) -- (checker) node [pos=0.5, above, align=center, font=\sffamily\small] {$\mathcal{U}_N$};
		
		\draw [-] (checker) -- (split) node [pos=0.5, above, align=center, font=\sffamily\small, xshift=-0.05cm] {$\sol_\pmdp(u),$ \\ $u \in \mathcal{U}_n$};
		
		\draw [->] (split.west) -- (thm1) {};
		\draw [->] (split.west) -- (thm2) {};
		
		\draw [->] (thm1) -- (out1) node [pos=0.64, xshift=-0.0cm, above, align=left, font=\sffamily\small] {1) Threshold \\ $\quad\enskip\lambda^*(\mathcal{U}_N)$ \\ 2) $\eta$ or $\beta$};
		
		\draw [->] (thm2) -- (out2) node [pos=0.5, xshift=-0.0cm, above, align=left, font=\sffamily\small] {$\eta$ or $\beta$};
		
	\end{tikzpicture}
}


==> tikz/scenario-plots/fixedFraction.tex <==
\begin{subfigure}[b]{\linewidth}

    \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=4.5cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel=Number of samples ($N$),
          ylabel=Lower bound ($\eta$),
          x label style={at={(axis description cs:0.4,-0.2)}},
          x tick label style={rotate=90,anchor=east},
          xmin=0,
          xmax=1000,
          ymin=0,
          ymax=1,
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
          legend pos=south east,
        ]
        
        \addplot[mark=none, color=MidnightBlue, mark size=1.3pt] table[x=N, y=b0.9, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedFraction=0.1.csv};
        
        \addplot[mark=none, color=BurntOrange, mark size=1.3pt] table[x=N, y=b0.99, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedFraction=0.1.csv};
        
        \addplot[mark=none, color=OliveGreen, mark size=1.3pt] table[x=N, y=b0.999, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedFraction=0.1.csv};
        
        \legend{{$\beta=0.9$},{$\beta=0.99$},{$\beta=0.999$}}
      \end{axis}
    \end{tikzpicture}

\caption{Fraction of violating samples is $\violating / N = 10\%$.}
\label{fig:scenario_fixedFraction=10}

\end{subfigure}
\hfill
\begin{subfigure}[b]{\linewidth}
%
    \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=4.5cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel=Number of samples ($N$),
          ylabel=Lower bound ($\eta$),
          x label style={at={(axis description cs:0.4,-0.2)}},
          x tick label style={rotate=90,anchor=east},
          xmin=0,
          xmax=1000,
          ymin=0,
          ymax=1,
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
          legend pos=north east,
        ]
        
        \addplot[mark=none, color=MidnightBlue, mark size=1.3pt] table[x=N, y=b0.9, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedFraction=0.5.csv};
        
        \addplot[mark=none, color=BurntOrange, mark size=1.3pt] table[x=N, y=b0.99, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedFraction=0.5.csv};
        
        \addplot[mark=none, color=OliveGreen, mark size=1.3pt] table[x=N, y=b0.999, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedFraction=0.5.csv};
        
        \legend{{$\beta=0.9$},{$\beta=0.99$},{$\beta=0.999$}}
      \end{axis}
    \end{tikzpicture}

\caption{Fraction of violating samples is $\violating / N = 50\%$.}
\label{fig:scenario_fixedFraction=100}

\end{subfigure}

==> tikz/scenario-plots/fixedN.tex <==
\begin{subfigure}[b]{\linewidth}

    \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=4.5cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel=Number of violating samples ($\violating$),
          ylabel=Lower bound ($\eta$),
          x label style={at={(axis description cs:0.4,-0.2)}},
          x tick label style={rotate=90,anchor=east},
          xmin=-0.1,
          xmax=10,
          ymin=0,
          ymax=1,
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
          legend pos=north east,
        ]
        
        \addplot[mark=none, color=MidnightBlue, mark size=1.3pt] table[x=k, y=b0.9, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedN=10.csv};
        
        \addplot[mark=none, color=BurntOrange, mark size=1.3pt] table[x=k, y=b0.99, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedN=10.csv};
        
        \addplot[mark=none, color=OliveGreen, mark size=1.3pt] table[x=k, y=b0.999, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedN=10.csv};
        
        \node[circle,fill,inner sep=2pt,fill=MidnightBlue] at (axis cs:0,0.79432823) {};
        \node[circle,fill,inner sep=2pt,fill=BurntOrange] at (axis cs:0,0.63095734) {};
        \node[circle,fill,inner sep=2pt,fill=OliveGreen] at (axis cs:0,0.50118723) {};
        
        \legend{{$\beta=0.9$},{$\beta=0.99$},{$\beta=0.999$}}
      \end{axis}
    \end{tikzpicture}

\caption{Number of samples $N=10$.}
\label{fig:scenario_fixedN=10}

\end{subfigure}
\hfill
\begin{subfigure}[b]{\linewidth}
%
    \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=4.5cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel=Number of violating samples ($\violating$),
          ylabel=Lower bound ($\eta$),
          x label style={at={(axis description cs:0.4,-0.2)}},
          x tick label style={rotate=90,anchor=east},
          xmin=-1,
          xmax=100,
          ymin=0,
          ymax=1,
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
          legend pos=north east,
        ]
        
        \addplot[mark=none, color=MidnightBlue, mark size=1.3pt] table[x=k, y=b0.9, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedN=100.csv};
        
        \addplot[mark=none, color=BurntOrange, mark size=1.3pt] table[x=k, y=b0.99, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedN=100.csv};
        
        \addplot[mark=none, color=OliveGreen, mark size=1.3pt] table[x=k, y=b0.999, col sep=semicolon] {tikz/scenario-plots/eta_risk_fixedN=100.csv};
        
        \node[circle,fill,inner sep=2pt,fill=MidnightBlue] at (axis cs:0,0.97723722) {};
        \node[circle,fill,inner sep=2pt,fill=BurntOrange] at (axis cs:0,0.95499259) {};
        \node[circle,fill,inner sep=2pt,fill=OliveGreen] at (axis cs:0,0.9332543) {};
        
        \legend{{$\beta=0.9$},{$\beta=0.99$},{$\beta=0.999$}}
      \end{axis}
    \end{tikzpicture}

\caption{Number of samples $N=100$.}
\label{fig:scenario_fixedN=100}

\end{subfigure}

==> tikz/scenarioApproach_visual.tex <==
\begin{subfigure}[b]{0.47\linewidth}

\scalebox{0.9}{
\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
    width=1.9in,
    height=1.9in,
    ymin=0.11,
    ymax=0.15,
    xmin=-0.01,
    xmax=1.01,
    xmajorgrids,
    ymajorgrids,
    xlabel={$v$},
    ylabel= {$\sol_\pmdp(u)$}, %{$\reachPropgT$},
    y label style={at={(axis description cs:-0.22,0.5)}},
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.11, 0.13, 0.142009112744576, 0.15},
    yticklabels={0.11, 0.13, $\lambda^*(\mathcal{U}_N)$, 0.15},
    clip=false]

\addplot [only marks, samples at={0.58, 0.91, 0.66, 0.09, 0.64, 0.06, 0.74, 0.52, 0.78, 0.2}, mark options={draw=color1, fill=color1},]{0.5*x^3*(1-x) + 0.1*x^6*(1-x) +  0.1*x*(1-x)^3 +  0.1*(1-x)^2 + 0.04 + 0.05*x};

\addplot[color=red, mark=x, only marks, thick] coordinates {%
		(0.58, 0.11)
		(0.91, 0.11)
		(0.66, 0.11)
		(0.09, 0.11)
		(0.64, 0.11)
		(0.06, 0.11)
		(0.74, 0.11)
		(0.52, 0.11)
		(0.78, 0.11)
		(0.20, 0.11)
	};

\draw [color=black,dashed,line width=1.5pt](axis cs:0,0.142009112744576) -- (axis cs:1,0.142009112744576);

\end{axis}
\end{tikzpicture}}

\caption{All samples $u \in \mathcal{U}_N$ correspond to $\sol_\pmdp(u) \leq \lambda^*(\mathcal{U}_N)$.}
\label{fig:scenarioApproach_visual_left}

\end{subfigure}
\hfill
\begin{subfigure}[b]{0.47\linewidth}
%
\scalebox{0.9}{
\begin{tikzpicture}[baseline]
\definecolor{color1}{rgb}{0.1,0.498039215686275,0.9549019607843137}
\begin{axis}[
    width=1.9in,
    height=1.9in,
    ymin=0.11,
    ymax=0.15,
    xmin=-0.01,
    xmax=1.01,
    xmajorgrids,
    ymajorgrids,
    xlabel={$v$},
    xtick={0, 0.25, 0.5, 0.75, 1},
    ytick={0.1, 0.13, 0.14, 0.15},
    yticklabels={,,$\lambda$,},
    clip=false]

\addplot [only marks, samples at={0.58, 0.91, 0.66, 0.09, 0.64, 0.06, 0.74, 0.52, 0.78, 0.2}, mark options={draw=color1, fill=color1},]{0.5*x^3*(1-x) + 0.1*x^6*(1-x) +  0.1*x*(1-x)^3 +  0.1*(1-x)^2 + 0.04 + 0.05*x};

\addplot[color=red, mark=x, only marks, thick] coordinates {%
		(0.58, 0.11)
		(0.91, 0.11)
		(0.66, 0.11)
		(0.09, 0.11)
		(0.64, 0.11)
		(0.06, 0.11)
		(0.74, 0.11)
		(0.52, 0.11)
		(0.78, 0.11)
		(0.20, 0.11)
	};

\draw [color=black,dashed,line width=1.5pt](axis cs:0,0.14) -- (axis cs:1,0.14);

\end{axis}
\end{tikzpicture}}%

\caption{Two samples $u \in \mathcal{U}$ correspond to $\sol_\pmdp(u) > \lambda$.}
\label{fig:scenarioApproach_visual_right}

\end{subfigure}
